dQwen3.5: Hybrid-Attention Diffusion Language Models

Adapting a pretrained autoregressive (AR) model is a cost-efficient route to a diffusion language model (DLM). While nearly all such adaptations start from a full-attention transformer, AR modeling has shifted toward hybrid architectures that interleave attention and RNN layers. This creates an obstacle for adaptation: unlike attention, RNNs are structurally causal and nontrivial to bidirectionalize. Despite this mismatch, we investigate whether such backbones can become effective DLMs by adapting Qwen3.5 at 0.8B, 2B, 4B, and 9B scales, yielding the dQwen3.5 family. We find that hybrid backbones can be efficient starting points for adaptation: against a full-attention control, the hybrid reaches a given training loss in about half the tokens. Across scales, dQwen3.5 resembles full-attention DLMs in any-order decoding behavior and performs strongly under parallel decoding.

==> figures/block-decoding.tex <==
\begin{figure}[t]
\centering
\fitwidth{%
\begin{tikzpicture}[ftok/.style={font=\normalsize, execute at begin node=\strut, inner xsep=0.5pt},
                    fslot/.style={draw=black!25, fill=black!8, rounded corners=1.2pt, minimum width=0.60cm, minimum height=0.34cm, inner sep=0pt},
                    fframe/.style={draw=epaccent!65, dash pattern=on 2pt off 1.6pt, rounded corners=2.5pt, line width=0.7pt}]
  \node[figmeta, font=\normalsize] at (5.205,0.60) {full-canvas decoding};
  \node[figmeta, font=\normalsize] at (16.165,0.60) {block decoding (block size 4)};
  \draw[figbox] (-0.060,-0.350) rectangle (10.470,0.350);
  \node[ftok, text=epmuted] at (0.440,0.00) {The};
  \node[ftok, text=epmuted] at (1.330,0.00) {quick};
  \node[fslot] at (2.510,0.00) {};
  \node[fslot] at (3.560,0.00) {};
  \node[fslot] at (4.610,0.00) {};
  \node[fslot] at (5.660,0.00) {};
  \node[fslot] at (6.710,0.00) {};
  \node[fslot] at (7.760,0.00) {};
  \node[fslot] at (8.810,0.00) {};
  \node[fslot] at (9.860,0.00) {};
  \draw[figbox] (10.900,-0.350) rectangle (21.430,0.350);
  \node[ftok, text=epmuted] at (11.400,0.00) {The};
  \node[ftok, text=epmuted] at (12.290,0.00) {quick};
  \node[fslot] at (13.470,0.00) {};
  \node[fslot] at (14.520,0.00) {};
  \node[fslot] at (15.570,0.00) {};
  \node[fslot] at (16.620,0.00) {};
  \node[fslot] at (17.670,0.00) {};
  \node[fslot] at (18.720,0.00) {};
  \node[fslot] at (19.770,0.00) {};
  \node[fslot] at (20.820,0.00) {};
  \draw[fframe] (12.885,-0.280) rectangle (17.205,0.280);
  \draw[figbox] (-0.060,-1.300) rectangle (10.470,-0.600);
  \node[ftok, text=epmuted] at (0.440,-0.95) {The};
  \node[ftok, text=epmuted] at (1.330,-0.95) {quick};
  \node[fslot] at (2.510,-0.95) {};
  \node[ftok] at (3.560,-0.95) {\textbf{fox}};
  \node[fslot] at (4.610,-0.95) {};
  \node[fslot] at (5.660,-0.95) {};
  \node[fslot] at (6.710,-0.95) {};
  \node[ftok] at (7.760,-0.95) {\textbf{lazy}};
  \node[fslot] at (8.810,-0.95) {};
  \node[fslot] at (9.860,-0.95) {};
  \draw[figbox] (10.900,-1.300) rectangle (21.430,-0.600);
  \node[ftok, text=epmuted] at (11.400,-0.95) {The};
  \node[ftok, text=epmuted] at (12.290,-0.95) {quick};
  \node[ftok] at (13.530,-0.95) {\textbf{brown}};
  \node[fslot] at (14.520,-0.95) {};
  \node[ftok] at (15.570,-0.95) {\textbf{jumps}};
  \node[fslot] at (16.620,-0.95) {};
  \node[fslot] at (17.670,-0.95) {};
  \node[fslot] at (18.720,-0.95) {};
  \node[fslot] at (19.770,-0.95) {};
  \node[fslot] at (20.820,-0.95) {};
  \draw[fframe] (12.885,-1.230) rectangle (17.205,-0.670);
  \draw[figbox] (-0.060,-2.250) rectangle (10.470,-1.550);
  \node[ftok, text=epmuted] at (0.440,-1.90) {The};
  \node[ftok, text=epmuted] at (1.330,-1.90) {quick};
  \node[ftok] at (2.570,-1.90) {\textbf{brown}};
  \node[ftok] at (3.560,-1.90) {fox};
  \node[fslot] at (4.610,-1.90) {};
  \node[fslot] at (5.660,-1.90) {};
  \node[fslot] at (6.710,-1.90) {};
  \node[ftok] at (7.760,-1.90) {lazy};
  \node[ftok] at (8.810,-1.90) {\textbf{dog}};
  \node[fslot] at (9.860,-1.90) {};
  \draw[figbox] (10.900,-2.250) rectangle (21.430,-1.550);
  \node[ftok, text=epmuted] at (11.400,-1.90) {The};
  \node[ftok, text=epmuted] at (12.290,-1.90) {quick};
  \node[ftok] at (13.530,-1.90) {brown};
  \node[ftok] at (14.520,-1.90) {\textbf{fox}};
  \node[ftok] at (15.570,-1.90) {jumps};
  \node[ftok] at (16.620,-1.90) {\textbf{over}};
  \node[fslot] at (17.670,-1.90) {};
  \node[fslot] at (18.720,-1.90) {};
  \node[fslot] at (19.770,-1.90) {};
  \node[fslot] at (20.820,-1.90) {};
  \draw[fframe] (17.145,-2.180) rectangle (21.345,-1.620);
  \draw[figbox] (-0.060,-3.200) rectangle (10.470,-2.500);
  \node[ftok, text=epmuted] at (0.440,-2.85) {The};
  \node[ftok, text=epmuted] at (1.330,-2.85) {quick};
  \node[ftok] at (2.570,-2.85) {brown};
  \node[ftok] at (3.560,-2.85) {fox};
  \node[ftok] at (4.610,-2.85) {\textbf{jumps}};
  \node[fslot] at (5.660,-2.85) {};
  \node[ftok] at (6.710,-2.85) {\textbf{the}};
  \node[ftok] at (7.760,-2.85) {lazy};
  \node[ftok] at (8.810,-2.85) {dog};
  \node[fslot] at (9.860,-2.85) {};
  \draw[figbox] (10.900,-3.200) rectangle (21.430,-2.500);
  \node[ftok, text=epmuted] at (11.400,-2.85) {The};
  \node[ftok, text=epmuted] at (12.290,-2.85) {quick};
  \node[ftok] at (13.530,-2.85) {brown};
  \node[ftok] at (14.520,-2.85) {fox};
  \node[ftok] at (15.570,-2.85) {jumps};
  \node[ftok] at (16.620,-2.85) {over};
  \node[fslot] at (17.670,-2.85) {};
  \node[ftok] at (18.720,-2.85) {\textbf{lazy}};
  \node[fslot] at (19.770,-2.85) {};
  \node[ftok] at (20.820,-2.85) {\textbf{.}};
  \draw[fframe] (17.145,-3.130) rectangle (21.345,-2.570);
  \draw[figbox] (-0.060,-4.150) rectangle (10.470,-3.450);
  \node[ftok, text=epmuted] at (0.440,-3.80) {The};
  \node[ftok, text=epmuted] at (1.330,-3.80) {quick};
  \node[ftok] at (2.570,-3.80) {brown};
  \node[ftok] at (3.560,-3.80) {fox};
  \node[ftok] at (4.610,-3.80) {jumps};
  \node[ftok] at (5.660,-3.80) {\textbf{over}};
  \node[ftok] at (6.710,-3.80) {the};
  \node[ftok] at (7.760,-3.80) {lazy};
  \node[ftok] at (8.810,-3.80) {dog};
  \node[ftok] at (9.860,-3.80) {\textbf{.}};
  \draw[figbox] (10.900,-4.150) rectangle (21.430,-3.450);
  \node[ftok, text=epmuted] at (11.400,-3.80) {The};
  \node[ftok, text=epmuted] at (12.290,-3.80) {quick};
  \node[ftok] at (13.530,-3.80) {brown};
  \node[ftok] at (14.520,-3.80) {fox};
  \node[ftok] at (15.570,-3.80) {jumps};
  \node[ftok] at (16.620,-3.80) {over};
  \node[ftok] at (17.670,-3.80) {\textbf{the}};
  \node[ftok] at (18.720,-3.80) {lazy};
  \node[ftok] at (19.770,-3.80) {\textbf{dog}};
  \node[ftok] at (20.820,-3.80) {.};
  \draw[-{Stealth[length=4pt,width=3.5pt]}, black!35, line width=0.7pt] (-0.40,0.00) -- (-0.40,-3.80);
  \node[figmeta, font=\normalsize, rotate=90] at (-0.62,-1.90) {decoding steps};
\end{tikzpicture}}

\caption{\textbf{Full-canvas and block decoding.}
Gray slots denote masks, while the prompt (``The quick'') remains fixed.
Both schemes begin from the same masked canvas and decode 2 tokens per step.
Full-canvas decoding (left) may unmask anywhere, whereas block decoding (right) restricts unmasking to the active block (dashed outline), advancing to the next block once it is complete.
}

% \caption{\textbf{Full-canvas and block decoding for DLMs.}
% The prompt (``The quick'') is fixed and the gray slots represent mask tokens;
% Muted prompt tokens are fixed and gray slots are mask tokens; \textbf{bold} marks the two tokens decoded (unmasked) at each step.
% Full-canvas decoding (left) unmasks anywhere, block decoding (right) only within the active block (dashed frame).}
\label{fig:block-decoding}
\end{figure}


==> figures/hybrid-block.tex <==
\begin{figure}[t]
\centering
% ⚠ EACH BOX IS SIZED TO ITS CONTENT, with a fixed gutter, so \centering
% centers the PAIR. With \hfill and an oversized left box the schematic
% floated inside 40pt of its own slack and the whole figure sat 18.6pt
% right of center -- 21.6pt of margin on the left, 3.0pt on the right.
%
% ⚠ SIDE BY SIDE VIA minipage[c], NOT \resizebox. The schematic is drawn
% narrow enough to fit a third of the line at its natural size; scaling it to
% fit would shrink its text with it, which is the \fitwidth trap that left
% Fig 2 at 7.4pt. [c] on both boxes vertically centers the table on the block.
\begin{minipage}[c]{0.1985\linewidth}
\centering
\begin{tikzpicture}[
  zfa/.style={draw=none, fill=epaccent!92!black, rounded corners=2pt},
  zgdn/.style={draw=epaccent!30, line width=0.5pt, fill=epaccent!8, rounded corners=2pt},
  % ⚠ \strut KEEPS THE FOUR LABELS ON ONE OPTICAL LINE. Without it a node's
  % box follows the glyphs it happens to contain, so the rows center
  % differently: measured 1.2pt of drift between "Attention Layer" and
  % "Gated DeltaNet", which reads as the top label sitting high.
  rowlab/.style={font=\scriptsize, anchor=center, inner sep=0pt, execute at begin node=\strut},
  % ⚠ \strut EQUALIZES THE BOXES, WHICH IS NOT THE SAME AS EQUALIZING THE INK.
  % Every label gets the strut's 0.7/0.3 height-to-depth box, so all four center
  % identically as boxes. But "Attention Layer" has the descender in "Layer"
  % filling its lower third and "Gated DeltaNet" has none, so the GDN ink is all
  % above the baseline and floats in an identical box: measured +0.70pt high
  % against Attention Layer's -0.33. This drops the descenderless labels back onto
  % their optical center. Re-measure the ink, not the node, if the text changes.
  nodesc/.style={rowlab, yshift=-0.70pt},
]
  % ⚠ THE TITLE STRADDLES THE TOP BORDER, fieldset-style, and that placement is
  % load-bearing rather than decorative. Sitting inside the container it needed
  % its own 16.6pt band; on the border it costs nothing, and those 16.6pt are
  % what pays for the 4.8pt row gaps below. It also reads better there: a
  % legend on a border names the box it breaks, whereas the same words floating
  % inside it read as a caption for the first row.
  %
  % ⚠ WIDTH IS SET BY THE WIDEST LABEL, "Attention Layer" at 67.4pt, plus the
  % ~11pt of side padding that already read right. The title is deliberately
  % NOT allowed to set it: as an inside heading "Hybrid Block (4 layers)" was
  % 107.7pt and held the boxes 0.8cm wider than their contents needed.
  %
  % ⚠ NO FLOW ARROWS. They were half of an "N-times repeated block with data
  % passing through" idiom, and the N-times indicator is gone; with nothing
  % drawn above or below to connect to, they pointed into whitespace.
  %
  % ⚠ GEOMETRY IS BACK-SOLVED TO THE TABLE HEIGHT (85.78pt), which is what puts
  % the two halves on a shared top and bottom edge. Rows are 0.514cm and gaps
  % 0.169cm (0.6em at 8pt); changing either means re-solving the top clearance.
  % ⚠ INVISIBLE COUNTERWEIGHT. The legend's upper half sticks out past the top
  % border, so the picture's bounding box is 4.8pt taller than the container and
  % is no longer centered on it. minipage[c] centers the BOUNDING BOX, which
  % dropped the border 2.3pt below the table's rules and made the block measure
  % 90.4pt against the table's 85.8. This path is drawn with no pen and only
  % exists to add the mirror-image 4.8pt below, which recenters the box on the
  % container and puts the two halves back on a shared top and bottom edge.
  \path (0.45, -0.328) rectangle (3.70, 2.856);
  \draw[draw=black!25, rounded corners=4pt, line width=0.6pt] (0.45, -0.159) rectangle (3.70, 2.856);
  \node[font=\scriptsize, anchor=west, inner xsep=3pt, inner ysep=0pt,
        fill=white, text=black!60, execute at begin node=\strut] at (0.72, 2.856) {\textsc{Hybrid Block}};
  \draw[zgdn] (0.7, 0.000) rectangle (3.45, 0.514);
  \node[nodesc, text=black!75] at (2.075, 0.257) {Gated DeltaNet};
  \draw[zgdn] (0.7, 0.683) rectangle (3.45, 1.197);
  \node[nodesc, text=black!75] at (2.075, 0.940) {Gated DeltaNet};
  \draw[zgdn] (0.7, 1.366) rectangle (3.45, 1.880);
  \node[nodesc, text=black!75] at (2.075, 1.623) {Gated DeltaNet};
  \draw[zfa] (0.7, 2.049) rectangle (3.45, 2.563);
  \node[rowlab, text=white] at (2.075, 2.306) {Attention Layer};
\end{tikzpicture}
\end{minipage}\hspace{0.0664\linewidth}%
\begin{minipage}[c]{0.6640\linewidth}
\centering
\footnotesize
\begin{tabular}{lcrrrr}
\toprule
backbone & GDN + attention layers & trunk & embed & head & total \\
\midrule
Qwen3.5-0.8B & $18 + 6$ & 0.50B & 0.25B & tied & 0.75B \\
Qwen3.5-2B & $18 + 6$ & 1.37B & 0.51B & tied & 1.88B \\
Qwen3.5-4B & $24 + 8$ & 3.57B & 0.64B & tied & 4.21B \\
Qwen3.5-9B & $24 + 8$ & 6.92B & 1.02B & 1.02B & 8.95B \\
\midrule
Qwen3-1.7B & $0 + 28$ & 1.41B & 0.31B & tied & 1.72B \\
\bottomrule
\end{tabular}
\end{minipage}

\caption{\textbf{Bidirectionalizing a hybrid model.}
Each hybrid block applies three GDNs before a single attention layer;
we bidrectionalize only the attention and leave the GDNs causal.
The table reports layer and parameter counts across scales, including the Qwen3-1.7B full-attention control.
}


% \caption{\textbf{Bidirectionalizing a hybrid backbone.}
% Each hybrid block consists of four layers, and we make only the attention layers bidirectional, while leaving the Gated DeltaNet (GDN) layers causal.
% The table reports layer and parameter counts across scales, including the Qwen3-1.7B full-attention control.
% }
\label{fig:hybrid-block}
\end{figure}

